Inclusive $D^*$ hadroproduction with massive quarks

A calculation of the next-to-leading order cross section for the inclusive hadroproduction of charm quarks including heavy quark mass effects in the hard scattering cross sections is presented. It is described how the massive hard scattering cross sections are constructed from the corresponding cross sections in a fixed order calculation where collinear pieces associated with the heavy quark are not yet subtracted. By adjusting suitable subtraction terms a massive theory with MSbar subtraction is established which approaches the massless theory with increasing transverse momentum. These results will allow to have a more solid comparison with recent data for the inclusive $D^{\star\pm}$ cross section in $p\pbar$ collisions from the CDF collaboration at the Tevatron at $\sqrt{S} = 1.96 \tev$.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jul 29 13:47:27 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 288 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(2880,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 300 M
63 0 V
1265 0 R
-63 0 V
200 411 M
31 0 V
1297 0 R
-31 0 V
200 521 M
63 0 V
1265 0 R
-63 0 V
200 632 M
31 0 V
1297 0 R
-31 0 V
200 743 M
63 0 V
1265 0 R
-63 0 V
200 853 M
31 0 V
1297 0 R
-31 0 V
200 964 M
63 0 V
1265 0 R
-63 0 V
200 1075 M
31 0 V
1297 0 R
-31 0 V
200 1185 M
63 0 V
1265 0 R
-63 0 V
200 1296 M
31 0 V
1297 0 R
-31 0 V
200 1407 M
63 0 V
1265 0 R
-63 0 V
200 1517 M
31 0 V
1297 0 R
-31 0 V
200 1628 M
63 0 V
1265 0 R
-63 0 V
200 300 M
0 31 V
0 1297 R
0 -31 V
270 300 M
0 63 V
0 1265 R
0 -63 V
340 300 M
0 31 V
0 1297 R
0 -31 V
410 300 M
0 63 V
0 1265 R
0 -63 V
480 300 M
0 31 V
0 1297 R
0 -31 V
549 300 M
0 63 V
0 1265 R
0 -63 V
619 300 M
0 31 V
0 1297 R
0 -31 V
689 300 M
0 63 V
0 1265 R
0 -63 V
759 300 M
0 31 V
0 1297 R
0 -31 V
829 300 M
0 63 V
0 1265 R
0 -63 V
899 300 M
0 31 V
0 1297 R
0 -31 V
969 300 M
0 63 V
0 1265 R
0 -63 V
1039 300 M
0 31 V
0 1297 R
0 -31 V
1109 300 M
0 63 V
0 1265 R
0 -63 V
1179 300 M
0 31 V
0 1297 R
0 -31 V
1248 300 M
0 63 V
0 1265 R
0 -63 V
1318 300 M
0 31 V
0 1297 R
0 -31 V
1388 300 M
0 63 V
0 1265 R
0 -63 V
1458 300 M
0 31 V
0 1297 R
0 -31 V
1528 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
200 300 M
1328 0 V
0 1328 V
-1328 0 V
200 300 L
1.000 UL
LT0
200 1116 M
35 189 V
35 68 V
35 20 V
35 -6 V
35 -15 V
35 -26 V
35 -28 V
35 -31 V
35 -31 V
34 -31 V
35 -34 V
35 -33 V
35 -30 V
35 -31 V
35 -30 V
35 -31 V
35 -30 V
35 -30 V
35 -28 V
35 -31 V
35 -26 V
35 -26 V
35 -29 V
35 -26 V
35 -24 V
35 -26 V
35 -26 V
35 -24 V
34 -25 V
35 -24 V
35 -23 V
35 -23 V
35 -25 V
35 -23 V
35 -23 V
35 -22 V
35 -23 V
35 -22 V
1.000 UL
LT3
200 1173 M
35 191 V
35 70 V
35 22 V
35 -4 V
35 -14 V
35 -24 V
35 -26 V
35 -30 V
35 -30 V
34 -30 V
35 -33 V
35 -32 V
35 -30 V
35 -29 V
35 -28 V
35 -31 V
35 -29 V
35 -29 V
35 -28 V
35 -29 V
35 -27 V
35 -24 V
35 -29 V
35 -24 V
35 -24 V
35 -26 V
35 -25 V
35 -23 V
34 -24 V
35 -24 V
35 -22 V
35 -22 V
35 -25 V
35 -22 V
35 -23 V
35 -21 V
35 -23 V
35 -20 V
1.000 UL
LT1
200 1383 M
35 104 V
35 22 V
35 -12 V
35 -22 V
35 -30 V
35 -39 V
35 -39 V
35 -33 V
35 -36 V
34 -35 V
35 -38 V
35 -34 V
35 -36 V
35 -32 V
35 -35 V
35 -33 V
35 -29 V
35 -37 V
35 -27 V
35 -22 V
35 -31 V
35 -35 V
35 -29 V
35 -18 V
35 -32 V
35 -22 V
35 -31 V
35 -30 V
34 -14 V
35 -28 V
35 -23 V
35 -28 V
35 -25 V
35 -16 V
35 -25 V
35 -25 V
35 -16 V
35 -31 V
1.000 UL
LT4
200 1434 M
35 104 V
35 30 V
35 0 V
35 -32 V
35 -29 V
35 -32 V
35 -33 V
35 -37 V
35 -34 V
34 -38 V
35 -34 V
35 -36 V
35 -28 V
35 -39 V
35 -26 V
35 -38 V
35 -23 V
35 -37 V
35 -20 V
35 -33 V
35 -27 V
35 -29 V
35 -21 V
35 -35 V
35 -24 V
35 -28 V
35 -26 V
35 -19 V
34 -31 V
35 -27 V
35 -15 V
35 -28 V
35 -20 V
35 -18 V
35 -28 V
35 -20 V
35 -19 V
35 -29 V
stroke
grestore
end
showpage
}}%
\put(1248,1407){\makebox(0,0)[l]{$R_{gg}$}}%
\put(1664,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(1528,200){\makebox(0,0){100}}%
\put(1388,200){\makebox(0,0){90}}%
\put(1248,200){\makebox(0,0){80}}%
\put(1109,200){\makebox(0,0){70}}%
\put(969,200){\makebox(0,0){60}}%
\put(829,200){\makebox(0,0){50}}%
\put(689,200){\makebox(0,0){40}}%
\put(549,200){\makebox(0,0){30}}%
\put(410,200){\makebox(0,0){20}}%
\put(270,200){\makebox(0,0){10}}%
\put(150,1628){\makebox(0,0)[r]{6}}%
\put(150,1407){\makebox(0,0)[r]{5}}%
\put(150,1185){\makebox(0,0)[r]{4}}%
\put(150,964){\makebox(0,0)[r]{3}}%
\put(150,743){\makebox(0,0)[r]{2}}%
\put(150,521){\makebox(0,0)[r]{1}}%
\put(150,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jul 29 13:47:27 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 288 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(2880,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1265 0 R
-63 0 V
250 395 M
31 0 V
1297 0 R
-31 0 V
250 490 M
63 0 V
1265 0 R
-63 0 V
250 585 M
31 0 V
1297 0 R
-31 0 V
250 679 M
63 0 V
1265 0 R
-63 0 V
250 774 M
31 0 V
1297 0 R
-31 0 V
250 869 M
63 0 V
1265 0 R
-63 0 V
250 964 M
31 0 V
1297 0 R
-31 0 V
250 1059 M
63 0 V
1265 0 R
-63 0 V
250 1154 M
31 0 V
1297 0 R
-31 0 V
250 1249 M
63 0 V
1265 0 R
-63 0 V
250 1343 M
31 0 V
1297 0 R
-31 0 V
250 1438 M
63 0 V
1265 0 R
-63 0 V
250 1533 M
31 0 V
1297 0 R
-31 0 V
250 1628 M
63 0 V
1265 0 R
-63 0 V
250 300 M
0 31 V
0 1297 R
0 -31 V
320 300 M
0 63 V
0 1265 R
0 -63 V
390 300 M
0 31 V
0 1297 R
0 -31 V
460 300 M
0 63 V
0 1265 R
0 -63 V
530 300 M
0 31 V
0 1297 R
0 -31 V
599 300 M
0 63 V
0 1265 R
0 -63 V
669 300 M
0 31 V
0 1297 R
0 -31 V
739 300 M
0 63 V
0 1265 R
0 -63 V
809 300 M
0 31 V
0 1297 R
0 -31 V
879 300 M
0 63 V
0 1265 R
0 -63 V
949 300 M
0 31 V
0 1297 R
0 -31 V
1019 300 M
0 63 V
0 1265 R
0 -63 V
1089 300 M
0 31 V
0 1297 R
0 -31 V
1159 300 M
0 63 V
0 1265 R
0 -63 V
1229 300 M
0 31 V
0 1297 R
0 -31 V
1298 300 M
0 63 V
0 1265 R
0 -63 V
1368 300 M
0 31 V
0 1297 R
0 -31 V
1438 300 M
0 63 V
0 1265 R
0 -63 V
1508 300 M
0 31 V
0 1297 R
0 -31 V
1578 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTa
250 679 M
1328 0 V
1.000 UL
LTb
250 300 M
1328 0 V
0 1328 V
-1328 0 V
250 300 L
1.000 UL
LT0
250 1188 M
35 96 V
35 41 V
35 20 V
35 10 V
35 5 V
35 2 V
35 1 V
35 -1 V
35 -2 V
34 -2 V
35 -3 V
35 -3 V
35 -4 V
35 -2 V
35 -3 V
35 -4 V
35 -3 V
35 -4 V
35 -3 V
35 -4 V
35 -3 V
35 -4 V
35 -4 V
35 -2 V
35 -4 V
35 -3 V
35 -3 V
35 -4 V
34 -3 V
35 -3 V
35 -3 V
35 -3 V
35 -4 V
35 -2 V
35 -3 V
35 -4 V
35 -2 V
35 -3 V
1.000 UL
LT3
256 300 M
29 103 V
35 69 V
35 45 V
35 33 V
35 26 V
35 21 V
35 17 V
35 16 V
35 13 V
34 11 V
35 10 V
35 10 V
35 9 V
35 7 V
35 8 V
35 7 V
35 6 V
35 6 V
35 6 V
35 6 V
35 5 V
35 5 V
35 5 V
35 4 V
35 5 V
35 4 V
35 5 V
35 4 V
34 3 V
35 4 V
35 4 V
35 4 V
35 4 V
35 3 V
35 4 V
35 2 V
35 4 V
35 3 V
1.000 UL
LT1
250 1328 M
35 47 V
35 13 V
35 4 V
35 2 V
35 -6 V
35 1 V
35 -2 V
35 -7 V
35 -3 V
34 -8 V
35 -5 V
35 -2 V
35 -7 V
35 -1 V
35 -4 V
35 -6 V
35 2 V
35 -8 V
35 -2 V
35 -6 V
35 -6 V
35 -3 V
35 5 V
35 -10 V
35 -4 V
35 -7 V
35 2 V
35 -3 V
34 -8 V
35 1 V
35 -4 V
35 -11 V
35 3 V
35 -5 V
35 0 V
35 4 V
35 -14 V
35 5 V
1.000 UL
LT4
250 520 M
35 17 V
35 26 V
35 18 V
35 16 V
35 17 V
35 16 V
35 11 V
35 10 V
35 12 V
34 4 V
35 12 V
35 6 V
35 11 V
35 3 V
35 11 V
35 3 V
35 9 V
35 2 V
35 7 V
35 3 V
35 3 V
35 4 V
35 10 V
35 1 V
35 4 V
35 4 V
35 6 V
35 5 V
34 0 V
35 1 V
35 10 V
35 -1 V
35 8 V
35 3 V
35 -1 V
35 7 V
35 2 V
35 2 V
stroke
grestore
end
showpage
}}%
\put(1298,1438){\makebox(0,0)[l]{$R_{gg}$}}%
\put(1714,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(1578,200){\makebox(0,0){100}}%
\put(1438,200){\makebox(0,0){90}}%
\put(1298,200){\makebox(0,0){80}}%
\put(1159,200){\makebox(0,0){70}}%
\put(1019,200){\makebox(0,0){60}}%
\put(879,200){\makebox(0,0){50}}%
\put(739,200){\makebox(0,0){40}}%
\put(599,200){\makebox(0,0){30}}%
\put(460,200){\makebox(0,0){20}}%
\put(320,200){\makebox(0,0){10}}%
\put(200,1628){\makebox(0,0)[r]{5}}%
\put(200,1438){\makebox(0,0)[r]{4}}%
\put(200,1249){\makebox(0,0)[r]{3}}%
\put(200,1059){\makebox(0,0)[r]{2}}%
\put(200,869){\makebox(0,0)[r]{1}}%
\put(200,679){\makebox(0,0)[r]{0}}%
\put(200,490){\makebox(0,0)[r]{-1}}%
\put(200,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput

